Limited Feedback on Measurements: Sharing a Codebook or a Generative Model?

Discrete Fourier transform (DFT) codebook-based solutions are well-established for limited feedback schemes in frequency division duplex (FDD) systems. In recent years, data-aided solutions have been shown to achieve higher performance, enabled by the adaptivity of the feedback scheme to the propagation environment of the base station (BS) cell. In particular, a versatile limited feedback scheme utilizing Gaussian mixture models (GMMs) was recently introduced. The scheme supports multi-user communications, exhibits low complexity, supports parallelization, and offers significant flexibility concerning various system parameters. Conceptually, a GMM captures environment knowledge and is subsequently transferred to the mobile terminals (MTs) for online inference of feedback information. Afterward, the BS designs precoders using either directional information or a generative modeling-based approach. A major shortcoming of recent works is that the assessed system performance is only evaluated through synthetic simulation data that is generally unable to fully characterize the features of real-world environments. It raises the question of how the GMM-based feedback scheme performs on real-world measurement data, especially compared to the well-established DFT-based solution. Our experiments reveal that the GMM-based feedback scheme tremendously improves the system performance measured in terms of sum-rate, allowing to deploy systems with fewer pilots or feedback bits.

==> fig_meas_K8B6_overbits.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\largeplotheight,
            width=\largeplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.06,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=4,
            xmax=8,
            xtick={4,5,6,7,8},
            ymin=1,
            ymax=13,
            ytick={1,3,5,10,15},
            xlabel={Feedback Bits, $B$},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt]
                table[x=bits,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8.csv};
                \addlegendentry{GMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=square,mark size=2pt]
            %    table[x=bits,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8.csv};
            %    \addlegendentry{GMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=square,mark size=2pt]
                table[x=bits,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_toep_np8_rciReg.csv};
                \addlegendentry{tGMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=square,mark size=2pt]
            %    table[x=bits,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_toep_np8_rciReg.csv};
            %    \addlegendentry{tGMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=o,mark size=2pt]
                table[x=bits,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
                \addlegendentry{GMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=o,mark size=2pt]
            %    table[x=bits,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
            %    \addlegendentry{GMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=o,mark size=2pt]
                table[x=bits,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_toep_np8_rciReg.csv};
                \addlegendentry{tGMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=o,mark size=2pt]
            %    table[x=bits,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_toep_np8_rciReg.csv};
            %\addlegendentry{tGMM, $\mbh$};

            %\addplot[MUlloydpgdulperfect,dash dot,mark=star,mark size=2pt]
            %    table[x=bits,y=RCI_DFT_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
            %    \addlegendentry{\pltMUdftperfect};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt]
                table[x=bits,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
                \addlegendentry{\pltMUdftgmmulall};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=Mercedes star,mark size=2pt]
                table[x=bits,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_toep_np8_rciReg.csv};
                \addlegendentry{DFT, $\hat{\mbh}_{\text{tGMM}}$};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt]
                table[x=bits,y=RCI_DFT_hOMP,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
                \addlegendentry{\pltMUdftomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt]
                table[x=bits,y=RCI_DFT_hLMMSE,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_bits_snr10_np8_rciReg.csv};
                \addlegendentry{\pltMUdftscov};
            %\addplot[MUrandomgmmulall,dotted, mark=pentagon,mark size=2pt]
            %    table[x=pilots,y=RCI_RND_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{\pltMUrandomperfect}
            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> fig_meas_K8B6_overiter.tex <==
    \begin{tikzpicture}[spy using outlines={magnification=2, connect spies}]
        \begin{axis}[
            height=\largeplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            %legend style={font=\scriptsize, at={(-0.02, 1.025)}, anchor=south west, legend columns=2},
            %legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=4, only marks},
            legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=3},
            legend image post style={mark indices={}},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=-5,
            %xmax=299,
            xmax=304,
            xtick={0,49,99,149,199,249,299},
            xticklabels={$1$,$50$,$100$,$150$,$200$,$250$,$300$},
            ymin=3,
            ymax=10,
            ytick={3,4,5,6,7,8,9,10},
            xlabel={Iterations},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB.csv};
                \addlegendentry{GMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=square,mark size=2pt]
            %    table[x=iter,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{GMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=square,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_toep.csv};
                \addlegendentry{tGMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=square,mark size=2pt]
            %    table[x=iter,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=o,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_rciReg.csv};
                \addlegendentry{GMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=o,mark size=2pt]
            %    table[x=iter,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{GMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=o,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_toep_rciReg.csv};
                \addlegendentry{tGMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=o,mark size=2pt]
            %    table[x=iter,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM, $\mbh$};

            %\addplot[MUlloydpgdulperfect,dash dot,mark=star,mark size=2pt]
            %    table[x=iter,y=RCI_DFT_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{\pltMUdftperfect};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_rciReg.csv};
                \addlegendentry{\pltMUdftgmmulall};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=Mercedes star,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_toep_rciReg.csv};
                \addlegendentry{DFT, $\hat{\mbh}_{\text{tGMM}}$};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_DFT_hOMP,col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_rciReg.csv};
                \addlegendentry{\pltMUdftomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt,mark indices = {1,50,100,150,200,250,300}]
                table[x=iter,y=RCI_DFT_hLMMSE,col sep=comma] {gmm_measurement/K8_B6/sumrate_10dB_rciReg.csv};
                \addlegendentry{\pltMUdftscov};
            %\addplot[MUrandomgmmulall,dotted, mark=pentagon,mark size=2pt]
            %    table[x=iter,y=RCI_RND_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{\pltMUrandomperfect}
            %\legend{}
            
            
        \end{axis}
        
        %\spy [black, size=1cm] on (spypoint) in node[fill=white] at (magnifyglass);
        %\spy [black, size=1.5cm, fill opacity=0] on (spypoint1) in node[fill=white,opacity=1] at (magnifyglass1);
    \end{tikzpicture}

==> fig_meas_K8B6_overpilots.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\largeplotheight,
            width=\largeplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.06,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=2,
            xmax=16,
            xtick={2,4,6,8,12, 16},
            ymin=1,
            ymax=12,
            ytick={1,5,10,15},
            xlabel={Number of pilots, $n_p$},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt]
                table[x=pilots,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
                \addlegendentry{GMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=square,mark size=2pt]
            %    table[x=pilots,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{GMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=square,mark size=2pt]
                table[x=pilots,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
                \addlegendentry{tGMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=square,mark size=2pt]
            %    table[x=pilots,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=o,mark size=2pt]
                table[x=pilots,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_rciReg.csv};
                \addlegendentry{GMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=o,mark size=2pt]
            %    table[x=pilots,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{GMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=o,mark size=2pt]
                table[x=pilots,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep_rciReg.csv};
                \addlegendentry{tGMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=o,mark size=2pt]
            %    table[x=pilots,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM, $\mbh$};

            %\addplot[MUlloydpgdulperfect,dash dot,mark=star,mark size=2pt]
            %    table[x=pilots,y=RCI_DFT_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{\pltMUdftperfect};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt]
                table[x=pilots,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_rciReg.csv};
                \addlegendentry{\pltMUdftgmmulall};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=Mercedes star,mark size=2pt]
                table[x=pilots,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep_rciReg.csv};
                \addlegendentry{DFT, $\hat{\mbh}_{\text{tGMM}}$};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt]
                table[x=pilots,y=RCI_DFT_hOMP,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_rciReg.csv};
                \addlegendentry{\pltMUdftomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt]
                table[x=pilots,y=RCI_DFT_hLMMSE,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep_rciReg.csv};
                \addlegendentry{\pltMUdftscov};
            %\addplot[MUrandomgmmulall,dotted, mark=pentagon,mark size=2pt]
            %    table[x=pilots,y=RCI_RND_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{\pltMUrandomperfect}
            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> fig_meas_K8B6_oversnr.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\largeplotheight,
            width=\largeplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.06,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=0,
            xmax=20,
            ymin=1,
            ymax=16,
            ytick={2,5,10,15},
            xlabel={SNR [$\SI{}{dB}$]},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8.csv};
                \addlegendentry{GMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep.csv};
                \addlegendentry{tGMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=o,mark size=2pt]
                table[x=snr,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
                \addlegendentry{GMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=o,mark size=2pt]
                table[x=snr,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep_rciReg.csv};
                \addlegendentry{tGMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8.csv};
                \addlegendentry{GMM samples, $\mby$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep.csv};
                \addlegendentry{tGMM samples, $\mby$};
                
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=o,mark size=2pt]
                table[x=snr,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
                \addlegendentry{GMM, $\mby$};
                
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=o,mark size=2pt]
                table[x=snr,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep_rciReg.csv};
                \addlegendentry{tGMM, $\mby$};
                
            \addplot[MUlloydpgdulperfect,dash dot,mark=star,mark size=2pt]
                table[x=snr,y=RCI_DFT_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep_rciReg.csv};
                \addlegendentry{\pltMUdftperfect};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt]
                table[x=snr,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
                \addlegendentry{\pltMUdftgmmulall};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=Mercedes star,mark size=2pt]
                table[x=snr,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_toep_rciReg.csv};
                \addlegendentry{DFT, $\hat{\mbh}_{\text{tGMM}}$};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt]
                table[x=snr,y=RCI_DFT_hOMP,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
                \addlegendentry{\pltMUdftomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt]
                table[x=snr,y=RCI_DFT_hLMMSE,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
                \addlegendentry{\pltMUdftscov};
            % \addplot[MUrandomgmmulall,dotted, mark=pentagon,mark size=2pt]
            %     table[x=snr,y=RCI_RND_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_snr_np8_rciReg.csv};
            %     \addlegendentry{\pltMUrandomperfect}
            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> fig_meas_KXB6_overuser.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\largeplotheight,
            width=\largeplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.025)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.06,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=2,
            xmax=16,
            xtick={2,4,8,12,16},
            ymin=1,
            ymax=15,
            ytick={1,5,10,15},
            xlabel={\ac{MT}, $J$},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt]
                table[x=user,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16.csv};
                \addlegendentry{GMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=square,mark size=2pt]
            %    table[x=user,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16.csv};
            %    \addlegendentry{GMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=square,mark size=2pt]
                table[x=user,y=SWMMSE_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_toep_np16.csv};
                \addlegendentry{tGMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=square,mark size=2pt]
            %    table[x=user,y=SWMMSE_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM samples, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=o,mark size=2pt]
                table[x=user,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
                \addlegendentry{GMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, TUMBlue, dashed, mark=o,mark size=2pt]
            %    table[x=user,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
            %    \addlegendentry{GMM, $\mbh$};

            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerGreen, solid,mark=o,mark size=2pt]
                table[x=user,y=RCI_GMM_observation, col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_toep_np16.csv};
                \addlegendentry{tGMM, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulperfect, ourdarkgreen, dashed, mark=o,mark size=2pt]
            %    table[x=user,y=RCI_GMM_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10_toep.csv};
            %    \addlegendentry{tGMM, $\mbh$};

            % \addplot[MUlloydpgdulperfect,dash dot,mark=star,mark size=2pt]
            %     table[x=user,y=RCI_DFT_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
            %     \addlegendentry{\pltMUdftperfect};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt]
                table[x=user,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
                \addlegendentry{\pltMUdftgmmulall};
            \addplot[MUlloydpgdulgmmulall,dash dot,mark=Mercedes star,mark size=2pt]
                table[x=user,y=RCI_DFT_hGMM,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_toep_np16.csv};
                \addlegendentry{DFT, $\hat{\mbh}_{\text{tGMM}}$};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt]
                table[x=user,y=RCI_DFT_hOMP,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
                \addlegendentry{\pltMUdftomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt]
                table[x=user,y=RCI_DFT_hLMMSE,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_user_snr10_np16_rciReg.csv};
                \addlegendentry{\pltMUdftscov};
            %\addplot[MUrandomgmmulall,dotted, mark=pentagon,mark size=2pt]
            %    table[x=user,y=RCI_RND_perfectCSI,col sep=comma] {gmm_measurement/K8_B6/sumrate_over_pilots_snr10.csv};
            %    \addlegendentry{\pltMUrandomperfect}
            %\legend{}
        \end{axis}
    \end{tikzpicture}
